Next Generation LoRaWAN: Integrating Multi-Hop Communications at 2.4 GHz

The Internet of Things (IoT) revolution demands scalable, energy-efficient communication protocols supporting widespread device deployments. The LoRa technology, coupled with the LoRaWAN protocol, has emerged as a leading Low Power Wide Area Network (LPWAN) solution, traditionally leveraging sub-GHz frequency bands for reliable long-range communication. However, these bands face constraints such as limited data rates and strict duty cycle regulations. Recent advancements have introduced the 2.4 GHz spectrum, offering superior data rates and unrestricted transmission opportunities at the cost of reduced coverage and severe interference. To solve this trade-off, this paper proposes a novel hybrid approach integrating multi-band (i.e., sub-GHz and 2.4 GHz) and multi-hop communication into LoRaWAN, while preserving compatibility with the existing standard. The proposed network architecture retains Gateways (GWs) and End Devices (EDs) operating within the sub-GHz frequency while introducing multi-band Relays (RLs) that act as forwarding nodes for 2.4 GHz EDs. Utilizing our previously developed open-source and standards-compliant simulation framework, we evaluate the network performance of our solution under realistic deployment scenarios. The results demonstrate substantial improvements compared to standard single-band and single-hop LoRaWAN networks, demonstrating the potential of this approach to redefine LPWAN capabilities and bridge the gap between current solutions and next-generation IoT applications.

==> Results/SvEDs_A=1.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=\textwidth,
    height=\textwidth,
    grid=major,
    grid style=dashed,
    xlabel={\textit{N}, Number of EDs},
    ylabel={\textit{S}, Network Throughput [bit/s]},
    legend pos=north west,
    legend style={fill opacity=0.8, font=\scriptsize},
    nodes={scale=0.8, transform shape},
    tick label style={font=\footnotesize},
]

% Data points for each line
\addplot[mark=square*, mark options={fill=yellow}, yellow, thick, dashed] 
coordinates {(1,160) (50,2357.6) (100,3211.0) (250,4172.9) (500,4624.5)};
\addlegendentry{2.4 GHz only}

\addplot[mark=square*, mark options={fill=black}, black, thick] 
coordinates {(1,35.52) (50,1326.1) (100,1533.3) (250,1669.4) (500,1728.6)};
\addlegendentry{Proposal, R=1}

\addplot[mark=square*, mark options={fill=green}, green, thick] 
coordinates {(1,35.52) (50,1628.6) (100,2391.7) (250,3025.1) (500,3285.6)};
\addlegendentry{Proposal, R=2}

\addplot[mark=square*, mark options={fill=orange}, orange, thick] 
coordinates {(1,35.52) (50,1680.0) (100,2450.0) (250,3600.0) (500,4000.0)};
\addlegendentry{Proposal, R=3}

\addplot[mark=square*, mark options={fill=blue}, blue, thick] 
coordinates {(1,35.52) (50,1745.8) (100,2514.9) (250,4066.3) (500,4422.8)};
\addlegendentry{Proposal, R=4}

\addplot[mark=square*, mark options={fill=red}, red, thick] 
coordinates {(1,35.52) (50,1832.8) (100,2705.6) (250,4450.4) (500,4732.4)};
\addlegendentry{Proposal, R=5}

\addplot[mark=square*, mark options={fill=magenta}, magenta, thick, dashed] 
coordinates {(1,80) (50,224) (100,100) (250,80) (500,76.9)};
\addlegendentry{sub-GHz only}


\end{axis}
\end{tikzpicture}

==> Results/SvEDs_A=5.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=\textwidth,
    height=\textwidth,
    grid=major,
    grid style=dashed,
    xlabel={\textit{N}, Number of EDs},
    ylabel={\textit{S}, Network Throughput [bit/s]},
    legend pos=north west,
    legend style={fill opacity=0.8, font=\scriptsize},
    nodes={scale=0.8, transform shape},
    tick label style={font=\footnotesize},
]

% Data points for each line
\addplot[mark=square*, mark options={fill=yellow}, yellow, thick, dashed] 
coordinates {(1,64) (50,20) (100,39.732) (250,144.8) (500,298.08)};
\addlegendentry{2.4 GHz only}

\addplot[mark=square*, mark options={fill=black}, black, thick] 
coordinates {(1,120) (50,301.92) (100,710.4) (250,1409) (500,1580.6)};
\addlegendentry{Proposal, R=1}

\addplot[mark=square*, mark options={fill=green}, green, thick] 
coordinates {(1,120) (50,497.21) (100,900.3) (250,2200) (500,2800)};
\addlegendentry{Proposal, R=2}

\addplot[mark=square*, mark options={fill=orange}, orange, thick] 
coordinates {(1,120) (50,692.5) (100,1332) (250,2515) (500,3042.7)};
\addlegendentry{Proposal, R=3}

\addplot[mark=square*, mark options={fill=blue}, blue, thick] 
coordinates {(1,120) (50,935.32) (100,1562.7) (250,3625.7) (500,3754)};
\addlegendentry{Proposal, R=4}

\addplot[mark=square*, mark options={fill=red}, red, thick] 
coordinates {(1,120) (50,934.52) (100,1831.9) (250,3776.9) (500,4374.8)};
\addlegendentry{Proposal, R=5}

\addplot[mark=square*, mark options={fill=magenta}, magenta, thick, dashed] 
coordinates {(1,80) (50,838.612) (100,1128) (250,1470.1) (500,1236.5)};
\addlegendentry{sub-GHz only}


\end{axis}
\end{tikzpicture}

==> Results/SvRTs_A=5.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=\textwidth,
    height=\textwidth,
    grid=major,
    grid style=dashed,
    xlabel={\textit{R}, Number of Relays},
    ylabel={\textit{S}, Network Throughput [bit/s]},
    legend pos=north west,
    legend style={fill opacity=0.8, font=\scriptsize},
    nodes={scale=0.8, transform shape},
    tick label style={font=\footnotesize},
]

% Data points for each line
\addplot[mark=square*, mark options={fill=magenta}, magenta, thick] 
coordinates {(0,0) (1,120) (2,120) (4,120) (5,120) (6,120) (8,120) (10,120) (12,120) (15,120)};
\addlegendentry{N=1}

\addplot[mark=square*, mark options={fill=black}, black, thick] 
coordinates {(0,0) (1,301.92) (2,692.5) (4,935.32) (5,934.52) (6,879.35) (8,582.59) (10,462.35) (12,396.5167) (15,350.2632)};
\addlegendentry{N=50}

\addplot[mark=square*, mark options={fill=green}, green, thick] 
coordinates {(0,0) (1,710.4) (2,1332) (4,1562.7) (5,1775.8) (6,1203.7) (8,883.155) (10,880.1) (12,879.35) (15,577.64)};
\addlegendentry{N=100}

\addplot[mark=square*, mark options={fill=blue}, blue, thick] 
coordinates {(0,0) (1,1409) (2,2515) (4,3435.3) (5,3625.7) (6,2422) (8,1929) (10,1555.7) (12,1457.5) (15,1241.4)};
\addlegendentry{N=250}

\addplot[mark=square*, mark options={fill=red}, red, thick] 
coordinates {(0,0) (1,1580.6) (2,3042.7) (4,3909.3) (5,4374.8) (6,2806.7) (8,2693.9) (10,2104.4) (12,2021) (15,1620.7)};
\addlegendentry{N=500}

\end{axis}
\end{tikzpicture}
